Towards Automatic and Reliable Localized Model Order Reduction

Finite element based simulation of phenomena governed by partial differential equations is a standard tool in many engineering workflows today. However, the simulation of complex geometries is computationally expensive. Many engineering workflows require multiple simulations with small, non parametric changes in between. The use of localized model order reduction for subsequent simulations of geometries with localized changes is very promising. It produces lots of computational tasks with little dependencies and thus parallelizes well. Furthermore, the possibility to reuse intermediary results in the subsequent simulations can lead to large computational savings. In this thesis, we investigate different aspects of localized model order reduction and propose various improvements. A simulation methodology named ArbiLoMod, comprising a localized training, a localized a posteriori error estimator and an enrichment procedure is proposed. A new localized a posteriori error estimator with computable constants is presented and analyzed. A new training algorithm which is based on a transfer operator is derived. It can be shown to converge nearly as fast as the singular value decay of this operator. The transfer operator's spectrum is observed to decay fast in electromagnetic simulations in printed circuit boards. New online enrichment algorithms are proposed. All results are supported by numerical experiments, for which the source code for reproduction is provided.

==> analytical.jpe.tikz <==
%%Created by jPicEdt 1.6-pre1 (revision 2039): mixed JPIC-XML/LaTeX format
%%Sun Feb 17 13:30:38 CET 2019
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="15" x-max="78" y-min="15" y-max="53" auto-bounding="true">
%<multicurve stroke-width="0.7"
%	 points="(20,20);(20,20);(60,20);(60,20)"
%	 />
%<multicurve stroke-width="0.7"
%	 points="(20,40);(20,40);(60,40);(60,40)"
%	 />
%<multicurve stroke-width="0.7"
%	 stroke-color="#6666ff"
%	 points="(20,20);(20,20);(20,40);(20,40)"
%	 />
%<multicurve stroke-width="0.7"
%	 stroke-color="#ff3333"
%	 points="(40,20);(40,20);(40,40);(40,40)"
%	 />
%<multicurve stroke-width="0.7"
%	 stroke-color="#6666ff"
%	 points="(60,20);(60,20);(60,40);(60,40)"
%	 />
%<text anchor-point="(15,30)"
%	 >
%$\gls{boundary}_{out}$
%</text>
%<text anchor-point="(65,30)"
%	 >
%$\gls{boundary}_{out}$
%</text>
%<text anchor-point="(45,30)"
%	 >
%$\gls{boundary}_{in}$
%</text>
%<text anchor-point="(30,45)"
%	 >
%$\gls{boundary}_{N}$
%</text>
%<text anchor-point="(50,15)"
%	 >
%$\gls{boundary}_{N}$
%</text>
%<multicurve stroke-width="0.4"
%	 right-arrow="t-bar-centered"
%	 points="(40,50);(40,50);(60,50);(60,50)"
%	 left-arrow="t-bar-centered"
%	 />
%<text anchor-point="(50,53)"
%	 >
%\gls{L}
%</text>
%<multicurve stroke-width="0.4"
%	 right-arrow="t-bar-centered"
%	 points="(75,40);(75,40);(75,20);(75,20)"
%	 left-arrow="t-bar-centered"
%	 />
%<text anchor-point="(78,30)"
%	 >
%\gls{W}
%</text>
%</jpic>
%%End JPIC-XML
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{tikzpicture}[x=\unitlength,y=\unitlength,inner sep=0pt]
\draw [line width=0.7mm](20,20) -- (60,20);
\draw [line width=0.7mm](20,40) -- (60,40);
\definecolor{userLineColour}{rgb}{0.4,0.4,1}
\draw [line width=0.7mm,color=userLineColour](20,20) -- (20,40);
\definecolor{userLineColour}{rgb}{1,0.2,0.2}
\draw [line width=0.7mm,color=userLineColour](40,20) -- (40,40);
\definecolor{userLineColour}{rgb}{0.4,0.4,1}
\draw [line width=0.7mm,color=userLineColour](60,20) -- (60,40);
\draw (15,30) node {$\gls{boundary}_{out}$};
\draw (65,30) node {$\gls{boundary}_{out}$};
\draw (45,30) node {$\gls{boundary}_{in}$};
\draw (30,45) node {$\gls{boundary}_{N}$};
\draw (50,15) node {$\gls{boundary}_{N}$};
\draw [line width=0.4mm,<->,>=|](40,50) -- (60,50);
\draw (50,53) node {\gls{L}};
\draw [line width=0.4mm,<->,>=|](75,40) -- (75,20);
\draw (78,30) node {\gls{W}};
\end{tikzpicture}


==> fig_convergence_rate.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
\begin{semilogyaxis}[
    width=7cm,
    height=6cm,
    xmax=610,
    ymin = 1e-4,
    ymax=3e0,
    xlabel=Iteration $n$,
    ylabel=$1 - \left(\norm{\widetilde u_{n+1} - u}_a\right)/\left(\norm{\widetilde u_n - u}_a\right)$,,
    legend pos=north east,
    grid=both,
    grid style={line width=.1pt, draw=gray!20},
    major grid style={line width=.2pt,draw=gray!50},
    ytick={1e-15, 1e-14, 1e-13, 1e-12, 1e-11, 1e-10, 1e-9, 1e-8, 1e-7, 1e-6, 1e-5, 1e-4, 1e-3, 1e-2, 1e-1, 1e0, 1e1, 1e2, 1e3},
    minor ytick={1e-15, 1e-14, 1e-13, 1e-12, 1e-11, 1e-10, 1e-9, 1e-8, 1e-7, 1e-6, 1e-5, 1e-4, 1e-3, 1e-2, 1e-1, 1e0, 1e1, 1e2, 1e3},
    xtick={0,100,200,300,400,500,600},
    minor xtick={50,150,250,350,450,550,650},
    legend style={at={(1.1,1.1)},anchor=north east},
  ]
\addplot [solid, thick, blue] table [x expr=\coordindex,y index=0] {convergence.dat};
\addplot [densely dashed, thick, red] table [x expr=\coordindex,y index=0] {convergence_g_c.dat};
\draw [red, thick] (axis cs:-100,1.714e-10) -- (axis cs:610,1.714e-10);
\node at (axis cs:-40,1e-8) [red, anchor=north west] {guaranteed rate $(1-c)$};
\fill [red, opacity=0.2] (axis cs:420,1e-20) rectangle (1000, 1000);
\node at (axis cs:430, 1e-3) [red, anchor=north west, rotate=90] {numerical noise};
\legend{\cref{algo:online_enrichment}, \cref{algo:globally_coupled_online_enrichment}}
\end{semilogyaxis}
\end{tikzpicture}
\caption[Convergence of online enrichment in \exbv{}.]
{Convergence of online enrichment in \exbv{}. 1 would be convergence within one iteration, 0 would be stagnation.
(reproduction: \cref{repro:fig:exconv})
}
\label{fig:convergence rate}
\end{figure}


==> fig_dd.tex <==
\begin{figure}
\centering
\def\mysize{3.5}
\begin{tikzpicture}[scale=\mysize]
\node at (0.5,0.5) {\includegraphics[width=\mysize cm]{h_twoclosed.png}};
\draw [step=0.1, red] (0.,0.) grid (1,1) ;
\draw [step=0.2, green, line width=0.8mm] (0.,0.) grid (0.2,0.2) ;
\draw [step=0.2, blue, line width=0.6mm, shift={(0.1,0)}] (0.0,0.0) grid (0.2,0.2) ;
%
\node at (0.3, 0.1) [thick, anchor=north west] {$\dots$};
\node at (0.1, 0.3) [thick, anchor=south west] {$\vdots$};
\node at (0.3, 0.3) [thick, anchor=south west] {\reflectbox{$\ddots$}};
\end{tikzpicture}
\caption[Overlapping domain decomposition $\gls{subdomain}$ for \exbv{}.]
{Overlapping domain decomposition $\gls{subdomain}$ (green and blue) constructed from $2\times 2$ patches
of non-overlapping domain decomposition (red) for \exbv{}.
}
\label{fig:dd}
\end{figure}


==> fig_error_decay.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
\begin{semilogyaxis}[
    width=7cm,
    height=6cm,
    xmax=610,
    xlabel=Iteration $n$,
    ylabel=relative energy error,
    legend pos=north east,
    grid=both,
    grid style={line width=.1pt, draw=gray!20},
    major grid style={line width=.2pt,draw=gray!50},
    ytick={1e-12, 1e-9, 1e-6, 1e-3, 1},
    minor ytick={1e-15, 1e-14, 1e-13, 1e-12, 1e-11, 1e-10, 1e-9, 1e-8, 1e-7, 1e-6, 1e-5, 1e-4, 1e-3, 1e-2, 1e-1, 1e0, 1e1, 1e2, 1e3},
    xtick={0,100,200,300,400,500,600},
    minor xtick={50,150,250,350,450,550,650},
    legend style={at={(1.1,1.1)},anchor=north east},
  ]
\addplot [solid, thick] table [x expr=\coordindex,y index=0] {errors.dat};
\addplot [densely dashed, thick, red] table [x expr=\coordindex,y index=0] {errors_g_c.dat};
%
%
\draw [red, thick,rounded corners] (axis cs:-5,3e-3) rectangle (axis cs:105,3e0);
\node at (axis cs:120,1e-1) [ anchor=north west] {\cref{fig:error decay zoom}};
\fill [red, opacity=0.2] (axis cs:400,1e-12) rectangle (1000, 10);
\node at (axis cs:430, 1e-9) [red, anchor=north west, rotate=90] {numerical noise};
%
\legend{\cref{algo:online_enrichment}, \cref{algo:globally_coupled_online_enrichment}}
\end{semilogyaxis}
\end{tikzpicture}
\caption[Decay of relative energy error during iteration in \exbv{}.]
{Decay of relative energy error during iteration.
(reproduction: \cref{repro:fig:exconv})
}
\label{fig:error decay}
\end{figure}


==> fig_error_decay_zoom.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
\begin{semilogyaxis}[
    width=7cm,
    height=6cm,
    xmin=-5,
    xmax=105,
    ymin=3e-3,
    ymax=3e0,
    xlabel=Iteration $n$,
    ylabel=relative energy error,
    legend pos=north east,
    grid=both,
    grid style={line width=.1pt, draw=gray!20},
    major grid style={line width=.2pt,draw=gray!50},
    ytick={1e-6, 1e-5, 1e-4, 1e-3, 1e-2, 1e-1, 1e0},
    minor ytick={1e-15, 1e-14, 1e-13, 1e-12, 1e-11, 1e-10, 1e-9, 1e-8, 1e-7, 1e-6, 1e-5, 1e-4, 1e-3, 1e-2, 1e-1, 1e0, 1e1, 1e2, 1e3},
%
    minor xtick={10,30,50,70,90},
    legend style={at={(1.1,1.1)},anchor=north east},
  ]
\addplot [solid, thick] table [x expr=\coordindex,y index=0] {errors.dat};
\addplot [densely dashed, thick, red] table [x expr=\coordindex,y index=0] {errors_g_c.dat};
%
%
\legend{\cref{algo:online_enrichment}, \cref{algo:globally_coupled_online_enrichment}}
\end{semilogyaxis}
\end{tikzpicture}
\caption[Error decay during online enrichment for \exbv{} (zoom)]
{Decay of relative energy error during iteration for \exbv{} (zoom).
(reproduction: \cref{repro:fig:exconv})
}
\label{fig:error decay zoom}
\end{figure}


==> fig_gs_e1.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
\begin{semilogyaxis}[
    width=9cm,
    height=6cm,
%
    ymin=1e-18,
    ymax=1e3,
    xlabel=$i$,
    ylabel=$e_{1,i}$,
    legend pos=outer north east,
    grid=both,
    grid style={line width=.1pt, draw=gray!20},
    major grid style={line width=.2pt,draw=gray!50},
    ytick={1e-15,1e-12, 1e-9, 1e-6, 1e-3, 1},
    minor ytick={1e-18,1e-17,1e-16,1e-15, 1e-14, 1e-13, 1e-12, 1e-11, 1e-10, 1e-9, 1e-8, 1e-7, 1e-6, 1e-5, 1e-4, 1e-3, 1e-2, 1e-1, 1e0, 1e1, 1e2, 1e3},
%
%
%
  ]
  \addplot [solid, thick, mark=o, blue, mark repeat=10] table [x expr=\coordindex,y index=0] {code/gram_schmidt/Schmidt-GS.dat};
  \addplot [solid, thick, mark=none, red] table [x expr=\coordindex,y index=0] {code/gram_schmidt/Gram-GS.dat};
  \addplot +[solid, thick, mark=square, oran, mark repeat=6] table [x expr=\coordindex,y index=0] {code/gram_schmidt/ReIt-GS_2.dat};
  \addplot +[solid, thick, mark=diamond, dunkelgruen, mark repeat=11] table [x expr=\coordindex,y index=0] {code/gram_schmidt/ReIt-GS_3.dat};
  \addplot +[densely dashed, thick, mark=none] table [x expr=\coordindex,y index=0] {code/gram_schmidt/AReIt-GS.dat};
\legend{
  Schmidt GS,
  Gram GS (MGS),
  Re-Iterated GS (2 Iterations),
  Re-Iterated GS (3 Iterations),
  Adaptive Re-Iterated GS
};
\end{semilogyaxis}
\end{tikzpicture}
\caption[Orthogonality Error of Gram-Schmidt algorithms.]
{Orthogonality Error of Gram-Schmidt algorithms.
(reproduction: \cref{repro:fig:gs stuff})
}
\label{fig:gs orthogonality error}
\end{figure}



==> fig_gs_e2.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
\begin{semilogyaxis}[
    width=9cm,
    height=6cm,
%
    ymin=1e-18,
    ymax=1e3,
    xlabel=$i$,
    ylabel=$e_{2,i}$,
    legend pos=outer north east,
    grid=both,
    grid style={line width=.1pt, draw=gray!20},
    major grid style={line width=.2pt,draw=gray!50},
    ytick={1e-15,1e-12, 1e-9, 1e-6, 1e-3, 1},
    minor ytick={1e-18,1e-17,1e-16,1e-15, 1e-14, 1e-13, 1e-12, 1e-11, 1e-10, 1e-9, 1e-8, 1e-7, 1e-6, 1e-5, 1e-4, 1e-3, 1e-2, 1e-1, 1e0, 1e1, 1e2, 1e3},
%
%
%
  ]
  \addplot [solid, thick, mark=o, blue, mark repeat=10] table [x expr=\coordindex,y index=1] {code/gram_schmidt/Schmidt-GS.dat};
  \addplot [solid, thick, mark=none, red] table [x expr=\coordindex,y index=1] {code/gram_schmidt/Gram-GS.dat};
  \addplot +[solid, thick, mark=square, oran, mark repeat=6] table [x expr=\coordindex,y index=1] {code/gram_schmidt/ReIt-GS_2.dat};
  \addplot +[solid, thick, mark=diamond, dunkelgruen, mark repeat=11] table [x expr=\coordindex,y index=1] {code/gram_schmidt/ReIt-GS_3.dat};
  \addplot +[densely dashed, thick, mark=none] table [x expr=\coordindex,y index=1] {code/gram_schmidt/AReIt-GS.dat};
\legend{
  Schmidt GS,
  Gram GS (MGS),
  Re-Iterated GS (2 Iterations),
  Re-Iterated GS (3 Iterations),
  Adaptive Re-Iterated GS
};
\end{semilogyaxis}
\end{tikzpicture}
\caption[Reproduction Error of Gram-Schmidt algorithms.]
{Reproduction Error of Gram-Schmidt algorithms.
(reproduction: \cref{repro:fig:gs stuff})
}
\label{fig:gs reproduction error}
\end{figure}



==> fig_gs_iters.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=9cm,
    height=6cm,
%
    ymin=0,
    ymax=5,
    xlabel=$i$,
    ylabel=iterations (median),
    legend pos=outer north east,
    grid=both,
    grid style={line width=.1pt, draw=gray!20},
    major grid style={line width=.2pt,draw=gray!50},
%
%
%
%
%
  ]
  \addplot [densely dashed, thick, mark=none, blue, mark repeat=10] table [x expr=\coordindex,y index=0] {code/gram_schmidt/iterations.dat};
\legend{
  Adaptive Re-Iterated
};
\end{axis}
\end{tikzpicture}
\caption[Median of Iterations in Adaptive Re-Iterated Gram-Schmidt.]
{Median of Iterations in Adaptive Re-Iterated Gram-Schmidt
(reproduction: \cref{repro:fig:gs stuff})
}
\label{fig:gs num iterations}
\end{figure}



==> figure_basisreuse.tex <==
%
%
%
\input{basisreuse_info.tex}
%
\def\btYMAX{1e4}
\def\btYMIN{1e-6}
\def\btHeight{3.4cm}
\edef\btYLINES{1e3,1e0,1e-3,1e-6}
\def\btLegend{\legend{with reuse, without reuse};}
\def\btYlabel{{$\max_{{\gls{parameter}} \in \gls{trainingset}} \frac{\norm{u_{\gls{parameter}}-\gls{rsol}_{\gls{parameter}}}_{\gls{fspace}}}{\norm{u_{\gls{parameter}}}_{\gls{fspace}}}$}}
\def\btAddPlots#1{
    \addplot table[x=Iteration, y=Error] {basisreuse_with_reuse_#1.dat};
    \addplot+[xshift=.5pt] table[x=Iteration, y=Error] {basisreuse_without_reuse_#1.dat};
}
%
\input{plotmultigeom.tex}
%
%
%
%
%


==> figure_basisreuse_with_training.tex <==
%
%
%
\input{basisreuse_training_info.tex}
%
\def\btYMAX{1e4}
\def\btYMIN{1e-6}
\def\btHeight{3.4cm}
\edef\btYLINES{1e3,1e0,1e-3,1e-6}
\def\btLegend{\legend{with reuse, without reuse};}
\def\btYlabel{{$\max_{{\gls{parameter}} \in \gls{trainingset}} \frac{\norm{u_{\gls{parameter}}-\gls{rsol}_{\gls{parameter}}}_{\gls{fspace}}}{\norm{u_{\gls{parameter}}}_{\gls{fspace}}}$}}
\def\btAddPlots#1{%
    \addplot table[x=Iteration, y=Error] {basisreuse_training_with_reuse_#1.dat};%
    \addplot+[xshift=.5pt] table[x=Iteration, y=Error] {basisreuse_training_without_reuse_#1.dat};%
}%
%
\input{plotmultigeom.tex}
%
%
%
%
%


==> figure_estimatorperformance.tex <==
%
%
%
\input{estimatorperformance_info.tex}
%
\def\btYMAX{1e3}
\def\btYMIN{1e-8}
\def\btHeight{4.2cm}
\edef\btYLINES{1e1,1e-1,1e-3,1e-5,1e-7}
\def\btLegend{\legend{$\max_{{\gls{parameter}} \in \gls{trainingset}}\gls{rerrest}$, $\max_{{\gls{parameter}} \in \gls{trainingset}}\gls{rerrest4}$, $\max_{{\gls{parameter}} \in \gls{trainingset}} {\norm{\gls{sol}_{\gls{parameter}}-\gls{rsol}_{\gls{parameter}}}_{\gls{fspace}}}/{\norm{\gls{sol}_{\gls{parameter}}}_{\gls{fspace}}}$};}
\let\btYlabel\undefined
\def\btAddPlots#1{
    \addplot table[x=Iteration, y=RelEstimator] {estimatorperformance_#1.dat};
    \addplot+[xshift=.5pt] table[x=Iteration, y=RelLocEstimator] {estimatorperformance_#1.dat};
    \addplot+ table[x=Iteration, y=RelError] {estimatorperformance_#1.dat};
}
%
\input{plotmultigeom.tex}
%
%
%
%
%


==> figure_extension_spaces.tex <==
\begin{figure}
\footnotesize
\centering
\def\myscale{1.2}
\def\circsize{0.06}
\def\circsizetwo{0.09}
\begin{tikzpicture}[scale=\myscale]
\node at (0.5+0.125,0.5) [color=Xred] {\Huge 1};
\draw [step=2.5mm,color=gray,very thin] (-0.15,-0.15) grid (1.15,1.15);
\draw [step=1cm,black,line width=0.7mm] (-0.15,-0.15) grid (1.15,1.15);
\foreach \x in {1, ..., 3} {
  \foreach \y in {1, ..., 3} {
    \draw (\x * 0.25, \y * 0.25) circle(\circsizetwo);
  }
}
\foreach \x in {1, ..., 3} {
  \foreach \y in {1, ..., 3} {
    \draw [fill=black] (\x * 0.25, \y * 0.25) circle(\circsize);
  }
}
\node at (0.5,-0.5) {$i \in \gls{upsilon}_0$};
\end{tikzpicture}
\begin{tikzpicture}[scale=\myscale]
\node at (0.5+0.125,0.5) [color=Xred] {\Huge 1};
\node at (1.5+0.125,0.5) [color=Xred] {\Huge 2};
\draw [step=2.5mm,color=gray,very thin] (-0.15,-0.15) grid (2.15,1.15);
\draw [step=1cm,black,line width=0.7mm] (-0.15,-0.15) grid (2.15,1.15);
\foreach \x in {1, ..., 7} {
  \foreach \y in {1, ..., 3} {
    \draw (\x * 0.25, \y * 0.25) circle(\circsizetwo);
  }
}
\foreach \x in {4} {
  \foreach \y in {1, ..., 3} {
    \draw [fill=black] (\x * 0.25, \y * 0.25) circle(\circsize);
  }
}
\node at (1,-0.5) {$i \in \gls{upsilon}_1$};
\end{tikzpicture}
\begin{tikzpicture}[scale=\myscale]
\node at (0.5+0.125,1.5) [color=Xred] {\Huge 1};
\node at (1.5+0.125,1.5) [color=Xred] {\Huge 2};
\node at (0.5+0.125,0.5) [color=Xred] {\Huge 3};
\node at (1.5+0.125,0.5) [color=Xred] {\Huge 4};
\draw [step=2.5mm,color=gray,very thin] (-0.15,-0.15) grid (2.15,2.15);
\draw [step=1cm,black,line width=0.7mm] (-0.15,-0.15) grid (2.15,2.15);
\foreach \x in {1, ..., 7} {
  \foreach \y in {1, ..., 7} {
    \draw (\x * 0.25, \y * 0.25) circle(\circsizetwo);
  }
}
\foreach \x in {4} {
  \foreach \y in {4} {
    \draw [fill=black] (\x * 0.25, \y * 0.25) circle(\circsize);
  }
}
\node at (1,-0.5) {$i \in \gls{upsilon}_2$};
\end{tikzpicture}
\begin{tikzpicture}[scale=\myscale]
\draw [fill=black] (0.15,1.2) circle(\circsize);
\node at (0.4,1.2) [right] {\gls{dof} of $\gls{lfspacebasic}$};
%
\draw (0.15,0.9) circle(\circsizetwo);
\node at (0.4,0.9) [right] {\gls{dof} of $\extension{\gls{lfspacebasic}}$};
%
\draw [color=gray, very thin] (0,0.6) -- (0.3,0.6);
\node at (0.4,0.6) [right] {mesh line};
%
\draw [line width=0.7mm] (0,0.3) -- (0.3,0.3);
\node at (0.4,0.3) [right] {domain boundary};
%
\node at (0.15,0) [color=Xred] {\huge 1};
\node at (0.4, 0) [right] {domain number};
%
\node at (0,-1) {};
\end{tikzpicture}
\caption[Visualization of basic spaces $\gls{lfspacebasic}$ and their extension spaces for $Q^1$ ansatz functions.]
        {Visualization of basic spaces $\gls{lfspacebasic}$ and their extension spaces for $Q^1$ ansatz functions
(one \gls{dof} per mesh node).}
\label{fig:extension_space}
\end{figure}
%
%
%
%
%


==> figure_helmholtz_1.tex <==
\begin{figure}
\centering
\begin{subfigure}[t]{0.5\textwidth}
\begin{tikzpicture}
\begin{semilogyaxis}[%
    width=5cm,
    height=4cm,
    legend pos=outer north east,
    legend style={at={(0.8,0.5)},anchor=south west},
    xmin=0,
    xmax=20,
    xtick={0, 5, 10, 15, 20},
    ytick={1e-15, 1e-10, 1e-5, 1e0},
    xlabel=$i$,
    ylabel=$\sigma_{i+1}$,
    grid=both,
    grid style={line width=.1pt, draw=gray!20},
    major grid style={line width=.2pt,draw=gray!50},
    minor xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20},
    minor ytick={1e-15, 1e-14, 1e-13, 1e-12, 1e-11, 1e-10, 1e-9, 1e-8, 1e-7, 1e-6, 1e-5, 1e-4, 1e-3, 1e-2, 1e-1, 1e0, 1e1, 1e2, 1e3},
]
  \addplot+[blue, mark=x, mark repeat=5, thick] table[x index=0, y index=1] {helmholtz_selected.dat};
  \addplot+[oran, mark=triangle, mark repeat = 5, thick] table[x index=0, y index=2] {helmholtz_selected.dat};
  \addplot+[lila, mark=diamond, mark repeat = 5, thick] table[x index=0, y index=3] {helmholtz_selected.dat};
  \addplot+[gruen, mark=o, mark repeat=5, thick] table[x index=0, y index=4] {helmholtz_selected.dat};
  \addplot+[grau, mark=square, mark repeat=5, thick] table[x index=0, y index=5] {helmholtz_selected.dat};
  \legend{%
    $\gls{helmholtz_wavenumber}=0$,
    $\gls{helmholtz_wavenumber}=10$,
    $\gls{helmholtz_wavenumber}=20$,
    $\gls{helmholtz_wavenumber}=30$,
    $\gls{helmholtz_wavenumber}=40$,
  }
\end{semilogyaxis}
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[t]{0.45\textwidth}
\centering
\iffalse
\begin{tikzpicture}
\begin{axis}[%
    width=5cm,
    height=5cm,
    xmin=0,
    xmax=21,
    ymin=0,
    ymax=50,
    zmin=-17,
    zmax=3,
    xtick={0,5,10,15,20},
    ztick={-15, -10, -5, 0, 5},
    zticklabels={$10^{-15}$,$10^{-10}$,$10^{-5}$,$10^0$,$10^5$},
    xlabel=$i$,
    ylabel=$\gls{helmholtz_wavenumber}$,
    zlabel=$\sigma_{i+1}$,
    colormap/viridis,
]
\addplot3 [%
  surf,
  domain=0:15,
  y domain=0:50,
] file {helmholtz_3d.dat};
\addplot3[domain=0:50, red, thick] (x/3.141592, x, 0);
%
%
\end{axis}
\end{tikzpicture}
\fi
\includegraphics{3dfigure.pdf}
\end{subfigure}
\caption[Singular value decay for \exrangeb{}.]
{
Singular value decay for \exrangeb{}.
The red line at $i=\gls{helmholtz_wavenumber}/\pi$ in the right plot marks the observed length of the plateau.
(reproduction: \cref{repro:fig:helmholtz_svd})
}
\label{fig:helmholtz_svd}
\end{figure}

\begin{figure}
\centering
\begin{subfigure}[t]{0.55\textwidth}
\centering
\begin{tikzpicture}
\begin{semilogyaxis}[
%
    width=5cm,
    height=5cm,
    xmin=-1,
    xmax=21,
    ymin=1e-17,
    ymax=1e4,
    xlabel=basis size $n$,
    ylabel=$\norm{\left(1 - \gls{orthogonalp}_{\gls{transfer_rrange}} \right) \gls{transferoperatorl}}$,
%
    grid=both,
    grid style={line width=.1pt, draw=gray!20},
    major grid style={line width=.2pt,draw=gray!50},
    minor xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20},
    minor ytick={1e-15, 1e-14, 1e-13, 1e-12, 1e-11, 1e-10, 1e-9, 1e-8, 1e-7, 1e-6, 1e-5, 1e-4, 1e-3, 1e-2, 1e-1, 1e0, 1e1, 1e2, 1e3},
    ytick={1e0, 1e-5, 1e-10, 1e-15},
    max space between ticks=25,
    legend style={at={(1.45,1.45)},anchor=north east},
%
  ]
  \addplot+[densely dotted, blue,  mark=o, mark options={solid}] table[x expr=\coordindex,y index=5] {helmholtz_percentiles.dat};
  \addplot+[densely dashed, blue,  mark=diamond, mark options={solid}] table[x expr=\coordindex,y index=4] {helmholtz_percentiles.dat};
  \addplot+[densely dashed, blue,  mark=x, mark options={solid}] table[x expr=\coordindex,y index=3] {helmholtz_percentiles.dat};
  \addplot+[solid,          black, thick, mark=x] table[x expr=\coordindex,y index=2] {helmholtz_percentiles.dat};
  \addplot+[densely dashed, gruen, mark=x, mark options={solid}] table[x expr=\coordindex,y index=1] {helmholtz_percentiles.dat};
  \addplot+[densely dotted, gruen, mark=o, mark options={solid}] table[x expr=\coordindex,y index=0] {helmholtz_percentiles.dat};
  \addplot+[solid, red, mark=0, thick] table[x index=0, y index=4] {helmholtz_selected.dat};
%
  \legend{max, 99 percentile, 75 percentile, 50 percentile, 25 percentile, min, $\sigma_{i+1}$};
\end{semilogyaxis}
\end{tikzpicture}
\subcaption{Percentiles, worst case, and best case}
\label{fig:helmholtz deviation percentiles}
\end{subfigure}
\begin{subfigure}[t]{0.4\textwidth}
\centering
\begin{tikzpicture}
\begin{semilogyaxis}[
%
    width=5cm,
    height=5cm,
    xmin=-1,
    xmax=21,
    ymin=1e-17,
    ymax=1e4,
    xlabel=basis size $n$,
%
    yticklabels={,,},
    grid=both,
    grid style={line width=.1pt, draw=gray!20},
    major grid style={line width=.2pt,draw=gray!50},
    minor xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20},
    minor ytick={1e-16, 1e-15, 1e-14, 1e-13, 1e-12, 1e-11, 1e-10, 1e-9, 1e-8, 1e-7, 1e-6, 1e-5, 1e-4, 1e-3, 1e-2, 1e-1, 1e0, 1e1, 1e2, 1e3},
    ytick={1e0, 1e-5, 1e-10, 1e-15},
    max space between ticks=25,
%
    legend style={at={(1.1,1.35)},anchor=north east},
  ]
  \addplot+[] table[x index=0, y index=1]{helmholtz_expectation.dat};
  \addplot+[solid,          black, thick, mark=x] table[x expr=\coordindex,y index=0] {helmholtz_means.dat};
  \legend{a priori limit for mean, mean};
\end{semilogyaxis}
\end{tikzpicture}
\subcaption{Mean of deviation and a priori limit}
\label{fig:helmholtz deviation mean}
\end{subfigure}
\caption[Projection error over basis size $n$ for \exrangeb{}]
{Projection 
error $\sup_{\xi \in \gls{transfer_source} \nnull} \inf_{\zeta \in \gls{transfer_rrange}} \frac{\norm{ \gls{transferoperator}\xi - \zeta }_{\gls{transfer_range}}}{\norm{\xi }_{\gls{transfer_source}}} = \norm{\left(1 - \gls{orthogonalp}_{\gls{transfer_rrange}} \right) \gls{transferoperatorl}}$
over basis size $n$ for \exrangeb{} with $\gls{helmholtz_wavenumber}=30$.
Meshsize $\gls{h}=1/160$.
(reproduction: \cref{repro:fig:helmholtz_a_priori})
}
\label{fig:helmholtz_a_priori}
\end{figure}

\begin{figure}
\centering
\begin{subfigure}[t]{0.54\textwidth}
\centering
\begin{tikzpicture}
\begin{loglogaxis}[
%
    width=6cm,
    height=4cm,
    xmin=1e-13,
    xmax=1e4,
    x dir=reverse,
    ymin=1e-15,
    ymax=1e1,
    xlabel=target error $\algotol$,
    ylabel=$\norm{\left(1 - \gls{orthogonalp}_{\gls{transfer_rrange}} \right) \gls{transferoperatorl}}$,
%
    grid=both,
    grid style={line width=.1pt, draw=gray!20},
    major grid style={line width=.2pt,draw=gray!50},
    minor xtick={1e-15, 1e-14, 1e-13, 1e-12, 1e-11, 1e-10, 1e-9, 1e-8, 1e-7, 1e-6, 1e-5, 1e-4, 1e-3, 1e-2, 1e-1, 1e0, 1e1, 1e2, 1e3},
    minor ytick={1e-15, 1e-14, 1e-13, 1e-12, 1e-11, 1e-10, 1e-9, 1e-8, 1e-7, 1e-6, 1e-5, 1e-4, 1e-3, 1e-2, 1e-1, 1e0, 1e1, 1e2, 1e3},
    xtick={1e3, 1e0, 1e-3, 1e-6, 1e-9, 1e-12},
    ytick={1e3, 1e0, 1e-3, 1e-6, 1e-9, 1e-12},
    max space between ticks=25,
    %
    legend style={at={(1.2,1.75)},anchor=north east},
  ]
  \addplot+[densely dotted, blue,  thick, mark=none] table[x index=0,y index=5] {helmholtz_adaptive_convergence.dat};
  \addplot+[densely dashed, blue,  thick, mark=none] table[x index=0,y index=4] {helmholtz_adaptive_convergence.dat};
  \addplot+[solid,          black, thick, mark=none] table[x index=0,y index=3] {helmholtz_adaptive_convergence.dat};
  \addplot+[densely dashed, red,   thick, mark=none] table[x index=0,y index=2] {helmholtz_adaptive_convergence.dat};
  \addplot+[densely dotted, red,   thick, mark=none] table[x index=0,y index=1] {helmholtz_adaptive_convergence.dat};
    \addplot+[solid, grau, thick, mark=o,mark repeat=10] table[x index=0,y index=0] {helmholtz_adaptive_convergence.dat};
  \legend{max, 75 percentile, 50 percentile, 25 percentile, min,$y=x$};
\end{loglogaxis}
\end{tikzpicture}
\subcaption{Quartiles for 10 test vectors.}
\label{fig:helmholtz adaptive performance}
\end{subfigure}
\begin{subfigure}[t]{0.44\textwidth}
\centering
\begin{tikzpicture}
\begin{loglogaxis}[
%
    width=6cm,
    height=4cm,
    xmin=1e-13,
    xmax=1e4,
    x dir=reverse,
    ymin=1e-15,
    ymax=1e1,
    xlabel=target error $\algotol$,
    %
    yticklabels={,,},
    grid=both,
    grid style={line width=.1pt, draw=gray!20},
    major grid style={line width=.2pt,draw=gray!50},
    minor xtick={1e-15, 1e-14, 1e-13, 1e-12, 1e-11, 1e-10, 1e-9, 1e-8, 1e-7, 1e-6, 1e-5, 1e-4, 1e-3, 1e-2, 1e-1, 1e0, 1e1, 1e2, 1e3},
    minor ytick={1e-15, 1e-14, 1e-13, 1e-12, 1e-11, 1e-10, 1e-9, 1e-8, 1e-7, 1e-6, 1e-5, 1e-4, 1e-3, 1e-2, 1e-1, 1e0, 1e1, 1e2, 1e3},
    xtick={1e3, 1e0, 1e-3, 1e-6, 1e-9, 1e-12},
    ytick={1e3, 1e0, 1e-3, 1e-6, 1e-9, 1e-12},
%
%
    legend style={at={(1.2,1.75)},anchor=north east},
  ]
  \addplot+[mark=square,      mark repeat=10, thick] table[x index=0,y index=1] {helmholtz_adaptive_num_testvecs.dat};
  \addplot+[mark=o     , mark repeat=12, thick,solid] table[x index=0,y index=2] {helmholtz_adaptive_num_testvecs.dat};
  \addplot+[mark=none,   mark repeat=14, thick,solid] table[x index=0,y index=3] {helmholtz_adaptive_num_testvecs.dat};
  \addplot+[mark=triangle,  mark repeat=16, thick,solid] table[x index=0,y index=4] {helmholtz_adaptive_num_testvecs.dat};
  \addplot+[mark=diamond, mark repeat=18, thick,solid] table[x index=0,y index=5] {helmholtz_adaptive_num_testvecs.dat};
  \addplot+[mark=x,      mark repeat=20, thick,solid] table[x index=0,y index=6] {helmholtz_adaptive_num_testvecs.dat};
    \addplot+[densely dashed,grau,thick,mark=none] table[x index=0,y index=0] {helmholtz_adaptive_num_testvecs.dat};
  \legend{
    $\gls{number_testvectors} = 3$,
    $\gls{number_testvectors} = 5$,
    $\gls{number_testvectors} = 10$,
    $\gls{number_testvectors} = 20$,
    $\gls{number_testvectors} = 40$,
    $\gls{number_testvectors} = 80$,
    $y=x$,
  };
\end{loglogaxis}
\end{tikzpicture}
\subcaption{Maximum error for given number of test vectors.}
\label{fig:helmholtz number of testvecs}
\end{subfigure}
\caption[Projection error over target projection error for \exrangeb{}]
{Projection
error $\sup_{\xi \in \gls{transfer_source} \nnull} \inf_{\zeta \in \gls{transfer_rrange}} \frac{\norm{ \gls{transferoperator}\xi - \zeta }_{\gls{transfer_range}}}{\norm{\xi }_{\gls{transfer_source}}} = \norm{\left(1 - \gls{orthogonalp}_{\gls{transfer_rrange}} \right) \gls{transferoperatorl}}$
over target projection error for \exrangeb{} with $\gls{helmholtz_wavenumber}=30$.
Meshsize $\gls{h}=1/160$.
(reproduction: \cref{repro:fig:helmholtz_interface_adaptive_quartiles})
}
\label{fig:helmholtz_interface_adaptive_quartiles}
\end{figure}



==> figure_training_spaces.tex <==
\begin{figure}
\centering
\def\myscale{1.3}
\def\circsize{0.06}
\def\circsizetwo{0.09}
\begin{tikzpicture}[scale=\myscale]
\node at (0.5+0.125,1.5) [color=Xred] {\Huge 1};
\node at (1.5+0.125,1.5) [color=Xred] {\Huge 2};
\node at (2.5+0.125,1.5) [color=Xred] {\Huge 3};
\node at (0.5+0.125,0.5) [color=Xred] {\Huge 4};
\node at (1.5+0.125,0.5) [color=Xred] {\Huge 5};
\node at (2.5+0.125,0.5) [color=Xred] {\Huge 6};
\draw [step=2.5mm,color=gray,very thin] (-0.2,-0.2) grid (3.2,2.2);
\draw [step=1cm,black,line width=0.7mm] (-0.2,-0.2) grid (3.2,2.2);
\foreach \x in {1, ..., 11} {
  \foreach \y in {1, ..., 7} {
    \draw (\x * 0.25, \y * 0.25) circle(\circsizetwo);
  }
}
\foreach \x in {5, ..., 7} {
  \foreach \y in {4} {
    \draw [fill=black] (\x * 0.25, \y * 0.25) circle(\circsize);
  }
}
\foreach \x in {1, ..., 11} {
  \foreach \y in {0,8} {
    \draw [Xred,fill=Xred!60] (\x * 0.25, \y * 0.25) circle(\circsize);
  }
}
\foreach \x in {0,12} {
  \foreach \y in {0, ..., 8} {
    \draw [Xred,fill=Xred!60] (\x * 0.25, \y * 0.25) circle(\circsize);
  }
}
\node at (1.5,-0.5) {$i \in \gls{upsilon}_1$};
\end{tikzpicture}
\begin{tikzpicture}[scale=\myscale]
\draw [fill=black] (0.15,1.5) circle(\circsize);
\node at (0.4,1.5) [right] {\gls{dof} of $\gls{lfspacebasic}$};
%
\draw (0.15,1.2) circle(\circsizetwo);
\node at (0.4,1.2) [right] {\gls{dof} of $\training{\gls{lfspacewb}}$};
%
\draw (0.15,0.9) [Xred!,fill=Xred!60] circle(\circsize);
\node at (0.4,0.9) [right]{\gls{dof} of $\coupling{\training{\gls{lfspacewb}}}$};
%
\draw [color=gray, very thin] (0,0.6) -- (0.3,0.6);
\node at (0.4,0.6) [right] {mesh line};
%
\draw [line width=0.7mm] (0,0.3) -- (0.3,0.3);
\node at (0.4,0.3) [right] {domain boundary};
%
\node at (0.15,0) [color=Xred] {\huge 1};
\node at (0.4, 0) [right] {domain number};
%
\node at (0,-.9) {};
\end{tikzpicture}
\caption[Visualization of basic spaces \gls{lfspacebasic}, training space, and coupling space.]
{Visualization of spaces for a codim 1 coarse mesh entity.
Basic space \gls{lfspacebasic}, training space, and the coupling space of training space for $Q^1$ ansatz functions
(one \gls{dof} per mesh node).}
\label{fig:training_space}
\end{figure}
%
%
%
%
%


==> figure_webservice_no_communication.tex <==
\tikzexternaldisable
\begin{figure}
\footnotesize
\centering
\begin{subfigure}[b]{0.3\textwidth}
\centering
\begin{minipage}{0.8\linewidth}
  \begin{tikzpicture}[scale=0.9]
    \node at (0.5+0.125,2.5) [color=Xred] {\huge 1};
    \node at (1.5+0.125,2.5) [color=Xred] {\huge 2};
    \node at (2.5+0.125,2.5) [color=Xred] {\huge 3};
    \node at (0.5+0.125,1.5) [color=Xred] {\huge 4};
    \node at (1.5+0.125,1.5) [color=Xred] {\huge 5};
    \node at (2.5+0.125,1.5) [color=Xred] {\huge 6};
    \node at (0.5+0.125,0.5) [color=Xred] {\huge 7};
    \node at (1.5+0.125,0.5) [color=Xred] {\huge 8};
    \node at (2.5+0.125,0.5) [color=Xred] {\huge 9};
    \draw [step=2.5mm,color=gray,very thin] (-0.2,-0.2) grid (3.2,3.2);
    \draw [step=1cm,black,line width=0.7mm] (-0.2,-0.2) grid (3.2,3.2);
  \end{tikzpicture}
\end{minipage}
\caption{Example domain numbering.}
\end{subfigure}\hfill
\begin{subfigure}[b]{0.65\textwidth}
\centering
\def\myscale{0.6}
\begin{tabular}{ccc}
\multicolumn{3}{l}{Create basis functions for vertex, face and cell spaces:}\\
\begin{tikzpicture}[scale=\myscale]
\draw [step=2.5mm,color=gray,very thin] (-0.2,-0.2) grid (3.2,3.2);
\draw [step=1cm,black,line width=0.7mm] (-0.2,-0.2) grid (3.2,3.2);
\draw [color=Xred,line width=1.1mm] (0,1) rectangle (2,3);
\draw [color=blue,line width=1.4mm] (1,2) circle (0.2);
\end{tikzpicture}&
\begin{tikzpicture}[scale=\myscale]
\draw [step=2.5mm,color=gray,very thin] (-0.2,-0.2) grid (3.2,3.2);
\draw [step=1cm,black,line width=0.7mm] (-0.2,-0.2) grid (3.2,3.2);
\draw [color=Xred,line width=1.1mm] (0,0) rectangle (2,3);
\draw [color=blue,line width=1.4mm] (0.8,0.8) rectangle (1.2,2.2);
\end{tikzpicture}&
\begin{tikzpicture}[scale=\myscale]
\draw [step=2.5mm,color=gray,very thin] (-0.2,-0.2) grid (3.2,3.2);
\draw [step=1cm,black,line width=0.7mm] (-0.2,-0.2) grid (3.2,3.2);
\draw [color=Xred,line width=1.1mm] (1,1) rectangle (2,2);
\draw [color=blue,line width=1.4mm] (1.2,1.2) rectangle (1.8,1.8);
\end{tikzpicture}\\[.5ex]
$\gls{lfspacewb}, i \in \gls{upsilon}_2$&
$\gls{lfspacewb}, i \in \gls{upsilon}_1$&
$\gls{lfspacewb}, i \in \gls{upsilon}_0$\\
\end{tabular}
\caption{To generate reduced space associated with blue marked entity, only geometry information in red marked area is needed.}
\end{subfigure}
\vspace*{-2ex}
\caption[Data dependencies in ArbiLoMod]
{
Data dependencies in \gls{arbilomod}:
Before online enrichment, it is possible to compute all reduced basis
function having support on a domain ($\omega_5^\mathrm{nol}$ here) using only
local information about the domain and its surrounding domains.
}
\label{fig:no_communication}
\end{figure}
\tikzexternalenable
%
%
%
%
%


==> h_figure.tex <==
\begin{figure}
\centering
\begin{subfigure}[t]{0.4\textwidth}
\centering
\begin{tikzpicture}
\begin{loglogaxis}[
%
    width=4.5cm,
    height=4.5cm,
    xtick={20,40,80,160,320},
    xticklabels={20,40,80,160,320},
    ytick={1e-10,1e-8, 1e-6, 1e-4, 1e-2, 1e0},
    xlabel=1/\gls{h},
    ylabel=median$\left(\norm{\left(1 - \gls{orthogonalp}_{\gls{transfer_rrange}} \right) \gls{transferoperatorl}}\right)$,
    legend pos=outer north east,
    grid=both,
    major grid style={line width=.2pt,draw=gray!70},
  ]
  \addplot+[] table[x index=0, y index=1] {experiment_h_deviation.dat};
  \addplot+[] table[x index=0, y index=2] {experiment_h_deviation.dat};
  \addplot+[] table[x index=0, y index=3] {experiment_h_deviation.dat};
  \addplot+[] table[x index=0, y index=4] {experiment_h_deviation.dat};
  \addplot+[] table[x index=0, y index=5] {experiment_h_deviation.dat};
  \addplot+[] table[x index=0, y index=6] {experiment_h_deviation.dat};
  %
\end{loglogaxis}
\end{tikzpicture}
\subcaption{\gls{h} dependency of deviation}
\label{fig:h dependency deviation}
\end{subfigure}
\begin{subfigure}[t]{0.55\textwidth}
\centering
\begin{tikzpicture}
\begin{loglogaxis}[
%
    width=4.5cm,
    height=4.5cm,
    xtick={20,40,80,160,320},
    xticklabels={20,40,80,160,320},
    ytick={0.1,0.2,0.3,0.4},
    yticklabels={0.1,0.2,0.3,0.4},
    xlabel=1/\gls{h},
    ylabel=median$\left(\frac{\max_i \norm{\left(1 - \gls{orthogonalp}_{\gls{transfer_rrange}} \right) \gls{transferoperatorl}\gls{ritzdsinv} \underline r_i}}{\norm{\left(1 - \gls{orthogonalp}_{\gls{transfer_rrange}} \right) \gls{transferoperatorl}}}\right)$,
    legend pos=outer north east,
    grid=both,
    major grid style={line width=.2pt,draw=gray!70},
  ]
  \addplot+[] table[x index=0, y index=1] {experiment_h_testvecs.dat};
  \addplot+[] table[x index=0, y index=2] {experiment_h_testvecs.dat};
  \addplot+[] table[x index=0, y index=3] {experiment_h_testvecs.dat};
  \addplot+[] table[x index=0, y index=4] {experiment_h_testvecs.dat};
  \addplot+[] table[x index=0, y index=5] {experiment_h_testvecs.dat};
  \addplot+[] table[x index=0, y index=6] {experiment_h_testvecs.dat};
  \addplot+[mark=none, domain=20:320] {2*x^(-0.5)};
  \legend{n=2, n=4, n=6, n=8, n=10, n=12, $c \sqrt{\gls{h}}$};
\end{loglogaxis}
\end{tikzpicture}
\subcaption{\gls{h} dependency of testvector norm}
\label{fig:h dependency testvecnorm}
\end{subfigure}
\caption[\gls{h} dependency in \exrangea{}]
{\gls{h} dependency in \exrangea{};
Statistics over 10,000 samples.
(reproduction: \cref{repro:fig:h_dependency})
}
\label{fig:h_dependency}
\end{figure}


==> plotmultigeom.tex <==
\footnotesize
\def\btDashLen{0.8cm}
%
%
%
%
%
\makeatletter
\ifx\btYlabel\undefined
  \pgfmathsetlength{\mylength}{1.0/\btWidthTotal*(\linewidth-0.65cm)}
  \edef\btYlabel{}
  \edef\btYaddLabel{ylabel style={xshift=0pt}}
\else
  \pgfmathsetlength{\mylength}{1.0/\btWidthTotal*(\linewidth-1.35cm)}
  \edef\btYlabel{\btYlabel}
  \edef\btYaddLabel{ylabel=\btYlabel}
\fi
\pgfplotsset{basisreusestyle/.style={%
    set layers,
    clip=false,
    title style={yshift=-1.5ex,font=\scriptsize},
    xmin=0,
    ymin=\btYMIN, ymax=\btYMAX,
    scale only axis,
    semithick, small, height=\btHeight,
    minor tick style={draw=none},
    xlabel={\phantom{iteration}},
    y label style={yshift=-1ex},
    cycle list name = btPlotCycle,
    xticklabel={\mbox{}},
    extra x tick label={\axisdefaultticklabel},
    extra x tick style={major tick length=0pt,grid=major},
    grid=none,ymajorgrids=true,
    major grid style={thin,white!70!black},
    tickwidth=0.1cm,
    unbounded coords=discard, filter discard warning=false,
    legend style={font=\footnotesize}}}
\hspace*{-1.5ex}
\begin{tikzpicture}[baseline,trim axis right]
  \begin{semilogyaxis}[
    basisreusestyle,
    title={Geometry 1},
    xmax=\btWidthA,
    width=\btWidthA\mylength,
    ylabel=\btYlabel,
    %
    yticklabel style={
      rotate=90},
    extra x ticks={\btIterAA},
    axis y line*=left
    ]
    \btAddPlots{0}
    \foreach \i in \btYLINES {
      \edef\btPlotLines{\noexpand\draw[thin,white!70!black] (axis cs:0,\i) -- (axis cs:\btWidthTotal,\i);}
      \btPlotLines
    }
  \end{semilogyaxis}
\end{tikzpicture}%
\begin{tikzpicture}[baseline,trim axis left,trim axis right]
  \begin{semilogyaxis}[
    basisreusestyle,
    title={Geometry 2},
    xmax=\btWidthB,
    width=\btWidthB\mylength,
    minor tick style={draw=none},
    yticklabel={\mbox{}},
    grid=none,ymajorgrids=true,
    extra x ticks={\btIterBA,\btIterBB},
    hide y axis]
    \btAddPlots{1}
    \draw[dashed] (xticklabel cs:0,0) -- +(0,\btHeight + \btDashLen);
  \end{semilogyaxis}
\end{tikzpicture}%
\begin{tikzpicture}[baseline,trim axis left,trim axis right]
  \begin{semilogyaxis}[
    basisreusestyle,
    title={Geometry 3},
    xmax=\btWidthC,
    width=\btWidthC\mylength,
    xlabel={Iteration},
    yticklabel={\mbox{}},
    extra x ticks={\btIterCA,\btIterCB},
    hide y axis]
    \btAddPlots{2}
    \draw[dashed] (xticklabel cs:0,0) -- +(0,\btHeight + \btDashLen);
  \end{semilogyaxis}
\end{tikzpicture}%
\begin{tikzpicture}[baseline,trim axis left,trim axis right]
  \begin{semilogyaxis}[
    basisreusestyle,
    title={Geometry 4},
    xmax=\btWidthD,
    width=\btWidthD\mylength,
    yticklabel={\mbox{}},
    extra x ticks={\btIterDA,\btIterDB},
    hide y axis]
    \btAddPlots{3}
    \draw[dashed] (xticklabel cs:0,0) -- +(0,\btHeight + \btDashLen);
  \end{semilogyaxis}
\end{tikzpicture}%
\begin{tikzpicture}[baseline,trim axis left]
  \begin{semilogyaxis}[
    basisreusestyle,
    title={Geometry 5},
    xmax=\btWidthE,
    width=\btWidthE\mylength,
    yticklabel={\mbox{}},
    extra x ticks={\btIterEA,\btIterEB},
    axis y line*=right,
    legend cell align=left]
    \btAddPlots{4}
    \draw[dashed] (xticklabel cs:0,0) -- +(0,\btHeight + \btDashLen);
    \btLegend
  \end{semilogyaxis}
\end{tikzpicture}%
%
%
%
%
%


==> saeulen.jpe.tikz <==
%%Created by jPicEdt 1.6-pre1 (revision 2039): mixed JPIC-XML/LaTeX format
%%Thu Feb 21 12:55:55 CET 2019
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="-5" x-max="105" y-min="-5" y-max="80" auto-bounding="true">
%<parallelogram p1="(0,0)"
%	 p2="(100,0)"
%	 p3="(100,10)"
%	 />
%<parallelogram p1="(8,12)"
%	 p2="(28,12)"
%	 p3="(28,52)"
%	 />
%<parallelogram p1="(6,52)"
%	 p2="(30,52)"
%	 p3="(30,54)"
%	 />
%<parallelogram p1="(6,10)"
%	 p2="(30,10)"
%	 p3="(30,12)"
%	 />
%<parallelogram p1="(40,12)"
%	 p2="(60,12)"
%	 p3="(60,52)"
%	 />
%<parallelogram p1="(38,52)"
%	 p2="(62,52)"
%	 p3="(62,54)"
%	 />
%<parallelogram p1="(38,10)"
%	 p2="(62,10)"
%	 p3="(62,12)"
%	 />
%<parallelogram p1="(72,12)"
%	 p2="(92,12)"
%	 p3="(92,52)"
%	 />
%<parallelogram p1="(70,52)"
%	 p2="(94,52)"
%	 p3="(94,54)"
%	 />
%<parallelogram p1="(70,10)"
%	 p2="(94,10)"
%	 p3="(94,12)"
%	 />
%<multicurve points="(0,54);(0,54);(100,54);(100,54);(100,54);(50,76);
%	(50,76);(50,76);(50,76);(50,76);(50,76);(0,54)"
%	 />
%<text anchor-point="(50,57)"
%	 >
%Localized Model Order Reduction
%</text>
%<text anchor-point="(50,4)"
%	 >
%Space Decomposition
%</text>
%<text anchor-point="(18,32)"
%	 >
%\rotatebox[origin=c]{70}{Training}
%</text>
%<text anchor-point="(50,32)"
%	 >
%\rotatebox[origin=c]{70}{Error Estimator}
%</text>
%<text anchor-point="(82,32)"
%	 >
%\rotatebox[origin=c]{70}{Enrichment}
%</text>
%<parallelogram p1="(-5,-5)"
%	 p2="(105,-5)"
%	 p3="(105,80)"
%	 stroke-color="#ffffff"
%	 />
%</jpic>
%%End JPIC-XML
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{tikzpicture}[x=\unitlength,y=\unitlength,inner sep=0pt]
\draw (0,0) rectangle (100,10);
\draw (8,12) rectangle (28,52);
\draw (6,52) rectangle (30,54);
\draw (6,10) rectangle (30,12);
\draw (40,12) rectangle (60,52);
\draw (38,52) rectangle (62,54);
\draw (38,10) rectangle (62,12);
\draw (72,12) rectangle (92,52);
\draw (70,52) rectangle (94,54);
\draw (70,10) rectangle (94,12);
\draw (0,54) -- (100,54) -- (50,76) .. controls (50,76) and (50,76) .. (50,76) -- cycle;
\draw (50,57) node {Localized Model Order Reduction};
\draw (50,4) node {Space Decomposition};
\draw (18,32) node {\rotatebox[origin=c]{70}{Training}};
\draw (50,32) node {\rotatebox[origin=c]{70}{Error Estimator}};
\draw (82,32) node {\rotatebox[origin=c]{70}{Enrichment}};
\draw [color=white](-5,-5) rectangle (105,80);
\end{tikzpicture}


==> stackup.jpe.tikz <==
%%Created by jPicEdt 1.6-pre1 (revision 2039): mixed JPIC-XML/LaTeX format
%%Mon Feb 11 12:21:05 CET 2019
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="100" y-min="0" y-max="114.55" auto-bounding="true">
%<parallelogram p1="(0,0)"
%	 p2="(20,0)"
%	 p3="(20,17.5)"
%	 />
%<parallelogram p1="(0,17.5)"
%	 p2="(20,17.5)"
%	 p3="(20,19.25)"
%	 fill-color="#ffff00"
%	 fill-style="solid"
%	 />
%<parallelogram p1="(0,19.25)"
%	 p2="(20,19.25)"
%	 p3="(20,25.6)"
%	 fill-color="#66ff66"
%	 fill-style="solid"
%	 />
%<parallelogram p1="(0,25.6)"
%	 p2="(20,25.6)"
%	 p3="(20,27.35)"
%	 fill-color="#ffff00"
%	 fill-style="solid"
%	 />
%<parallelogram p1="(0,27.35)"
%	 p2="(20,27.35)"
%	 p3="(20,52.35)"
%	 fill-color="#66ff66"
%	 fill-style="solid"
%	 />
%<parallelogram p1="(0,52.35)"
%	 p2="(20,52.35)"
%	 p3="(20,54.1)"
%	 fill-color="#ffff00"
%	 fill-style="solid"
%	 />
%<parallelogram p1="(0,54.1)"
%	 p2="(20,54.1)"
%	 p3="(20,60.45)"
%	 fill-color="#66ff66"
%	 fill-style="solid"
%	 />
%<parallelogram p1="(0,60.45)"
%	 p2="(20,60.45)"
%	 p3="(20,62.2)"
%	 fill-color="#ffff00"
%	 fill-style="solid"
%	 />
%<parallelogram p1="(0,62.2)"
%	 p2="(20,62.2)"
%	 p3="(20,87.2)"
%	 fill-color="#66ff66"
%	 fill-style="solid"
%	 />
%<parallelogram p1="(0,87.2)"
%	 p2="(20,87.2)"
%	 p3="(20,88.95)"
%	 fill-color="#ffff00"
%	 fill-style="solid"
%	 />
%<parallelogram p1="(0,88.95)"
%	 p2="(20,88.95)"
%	 p3="(20,95.3)"
%	 fill-color="#66ff66"
%	 fill-style="solid"
%	 />
%<parallelogram p1="(0,95.3)"
%	 p2="(20,95.3)"
%	 p3="(20,97.05)"
%	 fill-color="#ffff00"
%	 fill-style="solid"
%	 />
%<parallelogram p1="(0,97.05)"
%	 p2="(20,97.05)"
%	 p3="(20,114.55)"
%	 />
%<text anchor-point="(40,8.75)"
%	 >
%air
%</text>
%<text anchor-point="(40,18.38)"
%	 >
%copper
%</text>
%<text anchor-point="(40,22.43)"
%	 >
%prepreg
%</text>
%<text anchor-point="(40,26.48)"
%	 >
%copper
%</text>
%<text anchor-point="(40,39.85)"
%	 >
%FR4
%</text>
%<text anchor-point="(40,53.23)"
%	 >
%copper
%</text>
%<text anchor-point="(40,57.27)"
%	 >
%prepreg
%</text>
%<text anchor-point="(40,61.33)"
%	 >
%copper
%</text>
%<text anchor-point="(40,74.7)"
%	 >
%FR4
%</text>
%<text anchor-point="(40,88.08)"
%	 >
%copper
%</text>
%<text anchor-point="(40,92.12)"
%	 >
%prepreg
%</text>
%<text anchor-point="(40,96.17)"
%	 >
%copper
%</text>
%<text anchor-point="(40,105.8)"
%	 >
%air
%</text>
%<text anchor-point="(70,8.75)"
%	 >
%350 $\mu$m
%</text>
%<text anchor-point="(70,18.38)"
%	 >
%35 $\mu$m
%</text>
%<text anchor-point="(70,22.43)"
%	 >
%127 $\mu$m
%</text>
%<text anchor-point="(70,26.48)"
%	 >
%35 $\mu$m
%</text>
%<text anchor-point="(70,39.85)"
%	 >
%500 $\mu$m
%</text>
%<text anchor-point="(70,53.23)"
%	 >
%35 $\mu$m
%</text>
%<text anchor-point="(70,57.27)"
%	 >
%127 $\mu$m
%</text>
%<text anchor-point="(70,61.33)"
%	 >
%35 $\mu$m
%</text>
%<text anchor-point="(70,74.7)"
%	 >
%500 $\mu$m
%</text>
%<text anchor-point="(70,88.08)"
%	 >
%35 $\mu$m
%</text>
%<text anchor-point="(70,92.12)"
%	 >
%127 $\mu$m
%</text>
%<text anchor-point="(70,96.17)"
%	 >
%35 $\mu$m
%</text>
%<text anchor-point="(70,105.8)"
%	 >
%350 $\mu$m
%</text>
%<text anchor-point="(100,8.75)"
%	 >
%$\gls{electric_permittivity}_r = 1$
%</text>
%<text anchor-point="(100,22.43)"
%	 >
%$\gls{electric_permittivity}_r = 4.5$
%</text>
%<text anchor-point="(100,39.85)"
%	 >
%$\gls{electric_permittivity}_r = 4.5$
%</text>
%<text anchor-point="(100,57.27)"
%	 >
%$\gls{electric_permittivity}_r = 4.5$
%</text>
%<text anchor-point="(100,74.7)"
%	 >
%$\gls{electric_permittivity}_r = 4.5$
%</text>
%<text anchor-point="(100,92.12)"
%	 >
%$\gls{electric_permittivity}_r = 4.5$
%</text>
%<text anchor-point="(100,105.8)"
%	 >
%$\gls{electric_permittivity}_r = 1$
%</text>
%</jpic>
%%End JPIC-XML
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{tikzpicture}[x=\unitlength,y=\unitlength,inner sep=0pt]
\draw (0,0) rectangle (20,17.5);
\draw [fill=yellow](0,17.5) rectangle (20,19.25);
\definecolor{userFillColour}{rgb}{0.4,1,0.4}
\draw [fill=userFillColour](0,19.25) rectangle (20,25.6);
\draw [fill=yellow](0,25.6) rectangle (20,27.35);
\definecolor{userFillColour}{rgb}{0.4,1,0.4}
\draw [fill=userFillColour](0,27.35) rectangle (20,52.35);
\draw [fill=yellow](0,52.35) rectangle (20,54.1);
\definecolor{userFillColour}{rgb}{0.4,1,0.4}
\draw [fill=userFillColour](0,54.1) rectangle (20,60.45);
\draw [fill=yellow](0,60.45) rectangle (20,62.2);
\definecolor{userFillColour}{rgb}{0.4,1,0.4}
\draw [fill=userFillColour](0,62.2) rectangle (20,87.2);
\draw [fill=yellow](0,87.2) rectangle (20,88.95);
\definecolor{userFillColour}{rgb}{0.4,1,0.4}
\draw [fill=userFillColour](0,88.95) rectangle (20,95.3);
\draw [fill=yellow](0,95.3) rectangle (20,97.05);
\draw (0,97.05) rectangle (20,114.55);
\draw (40,8.75) node {air};
\draw (40,18.38) node {copper};
\draw (40,22.43) node {prepreg};
\draw (40,26.48) node {copper};
\draw (40,39.85) node {FR4};
\draw (40,53.23) node {copper};
\draw (40,57.27) node {prepreg};
\draw (40,61.33) node {copper};
\draw (40,74.7) node {FR4};
\draw (40,88.08) node {copper};
\draw (40,92.12) node {prepreg};
\draw (40,96.17) node {copper};
\draw (40,105.8) node {air};
\draw (70,8.75) node {350 $\mu$m};
\draw (70,18.38) node {35 $\mu$m};
\draw (70,22.43) node {127 $\mu$m};
\draw (70,26.48) node {35 $\mu$m};
\draw (70,39.85) node {500 $\mu$m};
\draw (70,53.23) node {35 $\mu$m};
\draw (70,57.27) node {127 $\mu$m};
\draw (70,61.33) node {35 $\mu$m};
\draw (70,74.7) node {500 $\mu$m};
\draw (70,88.08) node {35 $\mu$m};
\draw (70,92.12) node {127 $\mu$m};
\draw (70,96.17) node {35 $\mu$m};
\draw (70,105.8) node {350 $\mu$m};
\draw (100,8.75) node {$\gls{electric_permittivity}_r = 1$};
\draw (100,22.43) node {$\gls{electric_permittivity}_r = 4.5$};
\draw (100,39.85) node {$\gls{electric_permittivity}_r = 4.5$};
\draw (100,57.27) node {$\gls{electric_permittivity}_r = 4.5$};
\draw (100,74.7) node {$\gls{electric_permittivity}_r = 4.5$};
\draw (100,92.12) node {$\gls{electric_permittivity}_r = 4.5$};
\draw (100,105.8) node {$\gls{electric_permittivity}_r = 1$};
\end{tikzpicture}


==> thermalblock.jpe.tikz <==
%%Created by jPicEdt 1.6-pre1 (revision 2039): mixed JPIC-XML/LaTeX format
%%Tue Jan 22 17:06:33 CET 2019
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="15" x-max="60" y-min="15" y-max="60" auto-bounding="true">
%<parallelogram p1="(40,40)"
%	 p2="(60,40)"
%	 p3="(60,60)"
%	 fill-color="#ffccff"
%	 fill-style="solid"
%	 />
%<parallelogram p1="(20,40)"
%	 p2="(40,40)"
%	 p3="(40,60)"
%	 fill-color="#ffcccc"
%	 fill-style="solid"
%	 />
%<parallelogram p1="(40,20)"
%	 p2="(60,20)"
%	 p3="(60,40)"
%	 fill-color="#ccffcc"
%	 fill-style="solid"
%	 />
%<parallelogram p1="(20,20)"
%	 p2="(40,20)"
%	 p3="(40,40)"
%	 fill-color="#ffffcc"
%	 fill-style="solid"
%	 />
%<text anchor-point="(20,15)"
%	 >
%0
%</text>
%<text anchor-point="(60,15)"
%	 >
%1
%</text>
%<text anchor-point="(15,20)"
%	 >
%0
%</text>
%<text anchor-point="(15,60)"
%	 >
%1
%</text>
%<text anchor-point="(30,30)"
%	 >
%$\gls{parameter}_{00}$
%</text>
%<text anchor-point="(50,30)"
%	 >
%$\gls{parameter}_{10}$
%</text>
%<text anchor-point="(30,50)"
%	 >
%$\gls{parameter}_{01}$
%</text>
%<text anchor-point="(50,50)"
%	 >
%$\gls{parameter}_{11}$
%</text>
%</jpic>
%%End JPIC-XML
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{tikzpicture}[x=\unitlength,y=\unitlength,inner sep=0pt]
\definecolor{userFillColour}{rgb}{1,0.8,1}
\draw [fill=userFillColour](40,40) rectangle (60,60);
\definecolor{userFillColour}{rgb}{1,0.8,0.8}
\draw [fill=userFillColour](20,40) rectangle (40,60);
\definecolor{userFillColour}{rgb}{0.8,1,0.8}
\draw [fill=userFillColour](40,20) rectangle (60,40);
\definecolor{userFillColour}{rgb}{1,1,0.8}
\draw [fill=userFillColour](20,20) rectangle (40,40);
\draw (20,15) node {0};
\draw (60,15) node {1};
\draw (15,20) node {0};
\draw (15,60) node {1};
\draw (30,30) node {$\gls{parameter}_{00}$};
\draw (50,30) node {$\gls{parameter}_{10}$};
\draw (30,50) node {$\gls{parameter}_{01}$};
\draw (50,50) node {$\gls{parameter}_{11}$};
\end{tikzpicture}


==> workflow.jpe.tikz <==
%%Created by jPicEdt 1.6-pre1 (revision 2039): mixed JPIC-XML/LaTeX format
%%Sat Feb 23 12:41:30 CET 2019
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="108" y-min="40" y-max="90" auto-bounding="true">
%<ellipse angle-start="0"
%	 angle-end="0"
%	 p1="(5,90)"
%	 p2="(35,90)"
%	 p3="(35,82)"
%	 closure="open"
%	 />
%<text anchor-point="(20,86)"
%	 >
%Start
%</text>
%<text anchor-point="(20,70)"
%	 >
%Reduced Interface Spaces
%</text>
%<multicurve points="(70,48);(70,48);(50,44);(50,44)"
%	 />
%<multicurve points="(70,48);(70,48);(90,44);(90,44)"
%	 />
%<multicurve points="(50,44);(50,44);(70,40);(70,40)"
%	 />
%<multicurve points="(70,40);(70,40);(90,44);(90,44)"
%	 />
%<text anchor-point="(70,44)"
%	 >
%converged?
%</text>
%<text anchor-point="(20,74)"
%	 >
%Generate Initial
%</text>
%<multicurve points="(90,44);(90,44);(92,44);(92,44)"
%	 />
%<text anchor-point="(66,50)"
%	 >
%no
%</text>
%<text anchor-point="(98,50)"
%	 >
%yes
%</text>
%<multicurve right-arrow="head"
%	 points="(20,82);(20,82);(20,76);(20,76)"
%	 arrow-head-width-minimum="4"
%	 />
%<parallelogram p1="(0,76)"
%	 p2="(40,76)"
%	 p3="(40,68)"
%	 />
%<multicurve right-arrow="head"
%	 points="(20,68);(20,68);(20,62);(20,62)"
%	 arrow-head-width-minimum="2"
%	 />
%<text anchor-point="(20,56)"
%	 >
%Reduced Volume Spaces
%</text>
%<text anchor-point="(20,60)"
%	 >
%Generate
%</text>
%<parallelogram p1="(0,62)"
%	 p2="(40,62)"
%	 p3="(40,54)"
%	 />
%<text anchor-point="(20,42)"
%	 >
%Reduced Solution
%</text>
%<text anchor-point="(20,46)"
%	 >
%Calculate
%</text>
%<multicurve right-arrow="head"
%	 points="(20,54);(20,54);(20,48);(20,48)"
%	 arrow-head-width-minimum="2"
%	 />
%<parallelogram p1="(0,48)"
%	 p2="(40,48)"
%	 p3="(40,40)"
%	 />
%<multicurve right-arrow="head"
%	 points="(40,44);(40,44);(50,44);(50,44)"
%	 arrow-head-width-minimum="2"
%	 />
%<multicurve right-arrow="head"
%	 points="(92,44);(92,44);(92,82);(92,82)"
%	 arrow-head-width-minimum="2"
%	 />
%<ellipse angle-start="0"
%	 angle-end="0"
%	 p1="(76,90)"
%	 p2="(108,90)"
%	 p3="(108,82)"
%	 closure="open"
%	 />
%<text anchor-point="(92,86)"
%	 >
%End
%</text>
%<text anchor-point="(70,56)"
%	 >
%Reduced Interface Spaces
%</text>
%<text anchor-point="(70,60)"
%	 >
%Enrich
%</text>
%<parallelogram p1="(50,62)"
%	 p2="(90,62)"
%	 p3="(90,54)"
%	 />
%<multicurve right-arrow="head"
%	 points="(70,48);(70,48);(70,54);(70,54)"
%	 arrow-head-width-minimum="2"
%	 />
%<multicurve right-arrow="head"
%	 points="(50,58);(50,58);(40,58);(40,58)"
%	 arrow-head-width-minimum="2"
%	 />
%</jpic>
%%End JPIC-XML
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{tikzpicture}[x=\unitlength,y=\unitlength,inner sep=0pt]
\draw (20,86) ellipse [x radius=15, y radius=4];
\draw (20,86) node {Start};
\draw (20,70) node {Reduced Interface Spaces};
\draw (70,48) -- (50,44);
\draw (70,48) -- (90,44);
\draw (50,44) -- (70,40);
\draw (70,40) -- (90,44);
\draw (70,44) node {converged?};
\draw (20,74) node {Generate Initial};
\draw (90,44) -- (92,44);
\draw (66,50) node {no};
\draw (98,50) node {yes};
\draw [-{Latex[width=3mm]}](20,82) -- (20,76);
\draw (0,76) rectangle (40,68);
\draw [-{Latex[width=3mm]}](20,68) -- (20,62);
\draw (20,56) node {Reduced Volume Spaces};
\draw (20,60) node {Generate};
\draw (0,62) rectangle (40,54);
\draw (20,42) node {Reduced Solution};
\draw (20,46) node {Calculate};
\draw [-{Latex[width=3mm]}](20,54) -- (20,48);
\draw (0,48) rectangle (40,40);
\draw [-{Latex[width=3mm]}](40,44) -- (50,44);
\draw [-{Latex[width=3mm]}](92,44) -- (92,82);
\draw (92,86) ellipse [x radius=16, y radius=4];
\draw (92,86) node {End};
\draw (70,56) node {Reduced Interface Spaces};
\draw (70,60) node {Enrich};
\draw (50,62) rectangle (90,54);
\draw [-{Latex[width=3mm]}](70,48) -- (70,54);
\draw [-{Latex[width=3mm]}](50,58) -- (40,58);
\end{tikzpicture}

